DELTA: Dense Depth from Events and LiDAR using Transformer's Attention

Event cameras and LiDARs provide complementary yet distinct data: respectively, asynchronous detections of changes in lighting versus sparse but accurate depth information at a fixed rate. To this day, few works have explored the combination of these two modalities. In this article, we propose a novel neural-network-based method for fusing event and LiDAR data in order to estimate dense depth maps. Our architecture, DELTA, exploits the concepts of self- and cross-attention to model the spatial and temporal relations within and between the event and LiDAR data. Following a thorough evaluation, we demonstrate that DELTA sets a new state of the art in the event-based depth estimation problem, and that it is able to reduce the errors up to four times for close ranges compared to the previous SOTA.

==> (inline-0) <==
\begin{tabular}{@{}cccccc@{}}
    \hphantom{Bonjourbonjourbon} & \hphantom{Bonjourbonjourbon} & \hphantom{Bonjourbonjourbon} & \hphantom{Bonjourbonjourbon} & \hphantom{Bonjourbonjourbon} & \hphantom{Bonjourbonjourbon} \\
    \multicolumn{3}{c}{\footnotesize LiDAR projection} & \multicolumn{3}{c}{\footnotesize Event volume} \\
    \multicolumn{3}{c}{\includegraphics[width=0.32\linewidth]{figures/sled_cmp/data_and_gt/lidar_001662_biggerpoints.png}} &
    \multicolumn{3}{c}{\includegraphics[width=0.32\linewidth]{figures/sled_cmp/data_and_gt/evts_001662.png}} \\
    \multicolumn{2}{c}{\footnotesize Ground truth} & \multicolumn{2}{c}{\footnotesize ALED\textsubscript{SL}~\cite{Brebion2023LearningTE} result} & \multicolumn{2}{c}{\footnotesize DELTA\textsubscript{SL} result} \\
    \multicolumn{2}{c}{\includegraphics[width=0.32\linewidth]{figures/sled_cmp/data_and_gt/gtbf_001662.png}} &
    \multicolumn{2}{c}{\includegraphics[width=0.32\linewidth]{figures/sled_cmp/aled/predbf_001662.png}} &
    \multicolumn{2}{c}{\includegraphics[width=0.32\linewidth]{figures/sled_cmp/delta/predbf_001662.png}} \\
    & & \multicolumn{2}{c}{\footnotesize ALED\textsubscript{SL}~\cite{Brebion2023LearningTE} error map} & \multicolumn{2}{c}{\footnotesize DELTA\textsubscript{SL} error map} \\
    & &
    \multicolumn{2}{c}{\includegraphics[width=0.32\linewidth]{figures/sled_cmp/aled/errorbf_001662.png}} &
    \multicolumn{2}{c}{\includegraphics[width=0.32\linewidth]{figures/sled_cmp/delta/errorbf_001662.png}} \\
  \end{tabular}

  \vspace{2.99mm}
  \hrule
  \vspace{2.99mm}

  \begin{tabular}{@{}cccccc@{}}
    \hphantom{Bonjourbonjourbon} & \hphantom{Bonjourbonjourbon} & \hphantom{Bonjourbonjourbon} & \hphantom{Bonjourbonjourbon} & \hphantom{Bonjourbonjourbon} & \hphantom{Bonjourbonjourbon} \\
    \multicolumn{3}{c}{\footnotesize LiDAR projection} & \multicolumn{3}{c}{\footnotesize Event volume} \\
    \multicolumn{3}{c}{\includegraphics[width=0.32\linewidth]{figures/sled_cmp/data_and_gt/lidar_007812_biggerpoints.png}} &
    \multicolumn{3}{c}{\includegraphics[width=0.32\linewidth]{figures/sled_cmp/data_and_gt/evts_007812.png}} \\
    \multicolumn{2}{c}{\footnotesize Ground truth} & \multicolumn{2}{c}{\footnotesize ALED\textsubscript{SL}~\cite{Brebion2023LearningTE} result} & \multicolumn{2}{c}{\footnotesize DELTA\textsubscript{SL} result} \\
    \multicolumn{2}{c}{\includegraphics[width=0.32\linewidth]{figures/sled_cmp/data_and_gt/gtbf_007812.png}} &
    \multicolumn{2}{c}{\includegraphics[width=0.32\linewidth]{figures/sled_cmp/aled/predbf_007812.png}} &
    \multicolumn{2}{c}{\includegraphics[width=0.32\linewidth]{figures/sled_cmp/delta/predbf_007812.png}} \\
    & & \multicolumn{2}{c}{\footnotesize ALED\textsubscript{SL}~\cite{Brebion2023LearningTE} error map} & \multicolumn{2}{c}{\footnotesize DELTA\textsubscript{SL} error map} \\
    & &
    \multicolumn{2}{c}{\includegraphics[width=0.32\linewidth]{figures/sled_cmp/aled/errorbf_007812.png}} &
    \multicolumn{2}{c}{\includegraphics[width=0.32\linewidth]{figures/sled_cmp/delta/errorbf_007812.png}} \\
  \end{tabular}
\begin{tabular}{@{}cccc@{}}
    \raisebox{1.4cm}[0pt][0pt]{\rotatebox[origin=c]{90}{Events}} &
    \includegraphics[width=0.2275\linewidth]{figures/mvsec_cmp/data_and_gt/evts_002965.png} &
    \includegraphics[width=0.2275\linewidth]{figures/mvsec_cmp/data_and_gt/evts_007350.png} &
    \includegraphics[width=0.2275\linewidth]{figures/mvsec_cmp/data_and_gt/evts_013112.png} \\
    \raisebox{1.4cm}[0pt][0pt]{\rotatebox[origin=c]{90}{LiDAR proj.}} &
    \includegraphics[width=0.2275\linewidth]{figures/mvsec_cmp/data_and_gt/lidar_002965_biggerpoints.png} &
    \includegraphics[width=0.2275\linewidth]{figures/mvsec_cmp/data_and_gt/lidar_007350_biggerpoints.png} &
    \includegraphics[width=0.2275\linewidth]{figures/mvsec_cmp/data_and_gt/lidar_013112_biggerpoints.png} \\
    \raisebox{1.4cm}[0pt][0pt]{\rotatebox[origin=c]{90}{Ground truth}} &
    \includegraphics[width=0.2275\linewidth]{figures/mvsec_cmp/data_and_gt/gtbf_002965.png} &
    \includegraphics[width=0.2275\linewidth]{figures/mvsec_cmp/data_and_gt/gtbf_007350.png} &
    \includegraphics[width=0.2275\linewidth]{figures/mvsec_cmp/data_and_gt/gtbf_013112.png} \\
    \raisebox{1.4cm}[0pt][0pt]{\rotatebox[origin=c]{90}{Cui \etal~\cite{Cui2022DenseDE}}} &
    \includegraphics[width=0.2275\linewidth]{figures/mvsec_cmp/cui_et_al/predbf_002965.png} &
    \includegraphics[width=0.2275\linewidth]{figures/mvsec_cmp/cui_et_al/predbf_007350.png} &
    \includegraphics[width=0.2275\linewidth]{figures/mvsec_cmp/cui_et_al/predbf_013112.png} \\
    \raisebox{1.4cm}[0pt][0pt]{\rotatebox[origin=c]{90}{ALED\textsubscript{SL\(\rightarrow\)MV}~\cite{Brebion2023LearningTE}}} &
    \includegraphics[width=0.2275\linewidth]{figures/mvsec_cmp/aled_sl_mv/predbf_002965.png} &
    \includegraphics[width=0.2275\linewidth]{figures/mvsec_cmp/aled_sl_mv/predbf_007350.png} &
    \includegraphics[width=0.2275\linewidth]{figures/mvsec_cmp/aled_sl_mv/predbf_013112.png} \\
    \raisebox{1.4cm}[0pt][0pt]{\rotatebox[origin=c]{90}{DELTA\textsubscript{MV}}} &
    \includegraphics[width=0.2275\linewidth]{figures/mvsec_cmp/delta_mv/predbf_002965.png} &
    \includegraphics[width=0.2275\linewidth]{figures/mvsec_cmp/delta_mv/predbf_007350.png} &
    \includegraphics[width=0.2275\linewidth]{figures/mvsec_cmp/delta_mv/predbf_013112.png} \\
    \raisebox{1.4cm}[0pt][0pt]{\rotatebox[origin=c]{90}{DELTA\textsubscript{SL\(\rightarrow\)MV}}} &
    \includegraphics[width=0.2275\linewidth]{figures/mvsec_cmp/delta_sl_mv/predbf_002965.png} &
    \includegraphics[width=0.2275\linewidth]{figures/mvsec_cmp/delta_sl_mv/predbf_007350.png} &
    \includegraphics[width=0.2275\linewidth]{figures/mvsec_cmp/delta_sl_mv/predbf_013112.png}
  \end{tabular}
\begin{tabular}{@{}cc@{}}
    \small LiDAR projection & \small Events \\
    \includegraphics[width=0.425\linewidth]{figures/m3ed_cmp/data_and_gt/lidar_001036_biggerpoints.png} &
    \includegraphics[width=0.425\linewidth]{figures/m3ed_cmp/data_and_gt/evts_001036.png} \\
    \multicolumn{2}{c}{\small Ground truth} \\
    \multicolumn{2}{c}{\includegraphics[width=0.425\linewidth]{figures/m3ed_cmp/data_and_gt/gtbf_001036_biggerpoints.png}} \\
    \small ALED\textsubscript{M3}~\cite{Brebion2023LearningTE} & \small ALED\textsubscript{SL\(\rightarrow\)M3}~\cite{Brebion2023LearningTE} \\
    \includegraphics[width=0.425\linewidth]{figures/m3ed_cmp/aled_m3/predbf_001036.png} &
    \includegraphics[width=0.425\linewidth]{figures/m3ed_cmp/aled_sl_m3/predbf_001036.png} \\
    \small DELTA\textsubscript{M3} & \small DELTA\textsubscript{SL\(\rightarrow\)M3} \\
    \includegraphics[width=0.425\linewidth]{figures/m3ed_cmp/delta_m3/predbf_001036.png} &
    \includegraphics[width=0.425\linewidth]{figures/m3ed_cmp/delta_sl_m3/predbf_001036.png}
  \end{tabular}
\begin{tikzpicture}[every node/.style={inner sep=0.001,outer sep=0.001,font=\normalsize}]
      % Changing the font
      \fontfamily{cmss}\selectfont

      % Helping grid
      %\draw[help lines] (0,0) grid (22,-16);

      % LiDAR encoding
      \node[] (L) at (0,0) {\includegraphics[height=2cm,cfbox=color_l 0.05cm 0pt]{figures/network/lidar_003820_biggerpoints.png}};
      \node[above=0.1cm of L] (Ll) {\normalsize Input LiDAR};

      \foreach \t in {0.05,0.25,...,0.65}
        \draw[line width=0.4mm,color_l] ($(L.west)+(-1.3+\t, 0)$) -- ($(L.west)+(-1.3+\t, 0.375)$);
      \draw[->,line width=0.6mm] ($(L.west)+(-1.3, 0)$) -- ($(L.west)+(-0.5, 0)$);

      \node[draw, trapezium, minimum width=1.25cm, on grid, right=3.75cm of L, opacity=0.0] (tmplh) {};
      \node[draw, trapezium, fill=color_l, minimum width=1.25cm, rotate around={-90:(tmplh.center)}] (LH) at (tmplh) {};

      \node[draw, circle, minimum width=0.625cm, right=0.75cm of tmplh] (LP) {\Large +};

      \node[draw, fill=color_sa, rounded corners, minimum width=1cm, minimum height=1cm, right=2cm of LP] (LSA1) {SA};

      \node[draw, fill=color_sa, rounded corners, minimum width=1cm, minimum height=1cm, right=1.5cm of LSA1] (LSA2) {SA};

      % Events encoding + propagation memory
      \node[below=2.9cm of L] (E) {\includegraphics[height=2cm,cfbox=color_e 0.05cm 0pt]{figures/network/evts_003820.png}};
      \node[above=0.1cm of E] (El) {\normalsize Input Events};

      \foreach \t in {0.05,0.15,...,0.65}
        \draw[line width=0.4mm,color_e] ($(E.west)+(-1.3+\t, 0)$) -- ($(E.west)+(-1.3+\t, 0.375)$);
      \draw[->,line width=0.6mm] ($(E.west)+(-1.3, 0)$) -- ($(E.west)+(-0.5, 0)$);

      \node[draw, trapezium, minimum width=1.25cm, on grid, right=3.75cm of E, opacity=0.0] (tmpeh) {};
      \node[draw, trapezium, fill=color_e, minimum width=1.25cm, rotate around={-90:(tmpeh.center)}] (EH) at (tmpeh) {};

      \node[draw, circle, minimum width=0.625cm, right=0.75cm of tmpeh] (EP) {\Large +};

      \node[draw, fill=color_sa, rounded corners, minimum width=1cm, minimum height=1cm, right=2cm of EP] (ESA1) {SA};

      \node[draw, fill=color_sa, rounded corners, minimum width=1cm, minimum height=1cm, right=1.5cm of ESA1] (ESA2) {SA};

      % Positional encoding
      \node[draw, circle, minimum width=1cm, minimum height=1cm, between=LP and EP] (PE) {};
      \draw[thick] ($(PE)+(-0.5cm,0)$) sin ($(PE)+(-0.25cm,0.3cm)$) cos (PE) sin ($(PE)+(0.25cm,-0.3cm)$) cos ($(PE)+(0.5cm,0)$);

      % Central memory update
      \node[draw, fill=color_ca, rounded corners, minimum width=1cm, minimum height=1cm, below right=1.5cm and 0.75cm of LSA2] (MCA) {CA\textsubscript{F}};

      \node[draw, fill=color_gru, rounded corners, minimum width=1cm, minimum height=1cm, right=0.75cm of MCA] (MGRU) {GRU};

      \node[draw, minimum width=1cm, minimum height=1cm, right=0.75cm of MGRU, align=center] (M) {Cent.\\mem.};

      % Decoding
      \node[draw, fill=color_sa, rounded corners, minimum width=1cm, minimum height=1cm, on grid, below=3.5cm of ESA2] (DSA2) {SA};

      \node[draw, fill=color_sa, rounded corners, minimum width=1cm, minimum height=1cm, left=1.5cm of DSA2] (DSA1) {SA};

      \node[draw, trapezium, minimum width=1.25cm, left=3.38cm of DSA1, opacity=0.0] (tmpdh) {};
      \node[draw, trapezium, fill=color_d, minimum width=1.25cm, rotate around={-90:(tmpdh.center)}] (DH) at (tmpdh) {};

      \node[on grid, left=3.75cm of tmpdh] (D) {\includegraphics[height=2cm,cfbox=color_d 0.05cm 0pt]{figures/network/predbf_003820.png}};
      \node[above=0.1cm of D] (Dl) {\normalsize Output Depth Map};

      \foreach \t in {0.05,0.15,...,0.65}
        \draw[line width=0.4mm,color_d] ($(D.west)+(-1.3+\t, 0)$) -- ($(D.west)+(-1.3+\t, 0.375)$);
      \draw[->,line width=0.6mm] ($(D.west)+(-1.3, 0)$) -- ($(D.west)+(-0.5, 0)$);

      % Skip connections (SA)
      \node[draw, circle, color_sk, minimum width=0.625cm, below left=1.6875cm and 0.75cm of LSA1] (SP1a) {\Large +};
      \node[draw, circle, color_sk, minimum width=0.625cm, below left=1.6875cm and 0.75cm of LSA2] (SP2a) {\Large +};
      \node[draw, circle, color_sk, minimum width=0.625cm, left=0.25cm of DSA1] (SP1b) {\Large +};
      \node[draw, circle, color_sk, minimum width=0.625cm, left=0.25cm of DSA2] (SP2b) {\Large +};

      % Paths
      \draw[dashed, color_sk, ->, >=latex, line width=0.5mm] (ESA1.west -| SP1a) -- (SP1a);
      \draw[dashed, color_sk, ->, >=latex, line width=0.5mm] (ESA2.west -| SP2a) -- (SP2a);
      \draw[dashed, color_sk, ->, >=latex, line width=0.5mm] (LSA1.west -| SP1a) -- (SP1a);
      \draw[dashed, color_sk, ->, >=latex, line width=0.5mm] (LSA1.west -| SP2a) -- (SP2a);
      \draw[dashed, color_sk, ->, >=latex, line width=0.5mm] (SP1a) -| (SP1b);
      \draw[dashed, color_sk, ->, >=latex, line width=0.5mm] (SP2a) -| (SP2b);
      \draw[dashdotted, color_skd, ->, >=latex, line width=0.5mm] (EH) -- (DH);

      \draw[->,>=latex, line width=0.5mm, color_l] (L) -- node [above=0.1cm, midway] (al) {(H, W, 1)} (LH);
      \draw[->,>=latex, line width=0.5mm, color_l] (LH) -- (LP);
      \draw[->,>=latex, line width=0.5mm, color_l] (LP) -- (LSA1);
      \draw[->,>=latex, line width=0.5mm, color_l] (LSA1) -- (LSA2);
      \draw[->,>=latex, line width=0.5mm, color_l] (LSA2) -| node [left=0.1cm, pos=0.95] (amkv) {\color{color_ca} \textbf{K/V}} (MCA);

      \draw[->,>=latex, line width=0.5mm, color_e] (E) -- node [above=0.1cm, midway] (ae) {(H, W, 4)} (EH);
      \draw[->,>=latex, line width=0.5mm, color_e] (EH) -- (EP);
      \draw[->,>=latex, line width=0.5mm, color_e] (EP) -- (ESA1);
      \draw[->,>=latex, line width=0.5mm, color_e] (ESA1) -- (ESA2);
      \draw[->,>=latex, line width=0.5mm, color_e] (ESA2) -| node [left=0.1cm, pos=0.935] (amq) {\color{color_ca} \textbf{Q}} (MCA);

      \draw[->,>=latex, line width=0.5mm] (PE) -- (LP);
      \draw[->,>=latex, line width=0.5mm] (PE) -- (EP);

      \draw[->,>=latex, line width=0.5mm] (MCA) -- (MGRU);
      \draw[->,>=latex, line width=0.5mm] ([yshift=0.2cm] M.west) -- ([yshift=0.2cm] MGRU.east);
      \draw[->,>=latex, line width=0.5mm] ([yshift=-0.2cm] MGRU.east) -- ([yshift=-0.2cm] M.west);

      \draw[->,>=latex, line width=0.5mm, color_d] (M) |- (DSA2);
      \draw[->,>=latex, line width=0.5mm, color_d] (DSA2) -- (SP2b);
      \draw[->,>=latex, line width=0.5mm, color_d] (SP2b) -- (DSA1);
      \draw[->,>=latex, line width=0.5mm, color_d] (DSA1) -- (SP1b);
      \draw[->,>=latex, line width=0.5mm, color_d] (SP1b) -- (DH);
      \draw[->,>=latex, line width=0.5mm, color_d] (DH) -- node [above=0.1cm, midway] (ad) {(H, W, 1)} (D);
    \end{tikzpicture}
\begin{tikzpicture}[every node/.style={inner sep=0.001,outer sep=0.001,font=\normalsize}]
      % Changing the font
      \fontfamily{cmss}\selectfont

      % Helping grid
      %\draw[help lines] (0,0) grid (22,-16);

      % LiDAR encoding
      \node[] (L) at (0,0) {\includegraphics[height=2cm,cfbox=color_l 0.05cm 0pt]{figures/network/lidar_003820_biggerpoints.png}};
      \node[above=0.1cm of L] (Ll) {\normalsize Input LiDAR};

      \foreach \t in {0.05,0.25,...,0.65}
        \draw[line width=0.4mm,color_l] ($(L.west)+(-1.3+\t, 0)$) -- ($(L.west)+(-1.3+\t, 0.375)$);
      \draw[->,line width=0.6mm] ($(L.west)+(-1.3, 0)$) -- ($(L.west)+(-0.5, 0)$);

      \node[draw, trapezium, minimum width=1.25cm, on grid, right=3.75cm of L, opacity=0.0] (tmplh) {};
      \node[draw, trapezium, fill=color_l, minimum width=1.25cm, rotate around={-90:(tmplh.center)}] (LH) at (tmplh) {};

      \node[draw, circle, minimum width=0.625cm, right=0.75cm of tmplh] (LP) {\Large +};

      \node[draw, fill=color_ca, rounded corners, minimum width=1cm, minimum height=1cm, right=1.5cm of LP] (LCA) {CA\textsubscript{P2}};

      \foreach \t in {0.15,0.35,...,0.65}
        \draw[line width=0.4mm,color_e] ($(LCA.east)+(0.2+\t, 0.2)$) -- ($(LCA.east)+(0.2+\t, 0.575)$);
      \foreach \t in {0.05,0.25,...,0.65}
        \draw[line width=0.4mm,color_l] ($(LCA.east)+(0.2+\t, 0.2)$) -- ($(LCA.east)+(0.2+\t, 0.575)$);
      \draw[->,line width=0.6mm] ($(LCA.east)+(0.2, 0.2)$) -- ($(LCA.east)+(1.0, 0.2)$);

      \node[draw, fill=color_sa, rounded corners, minimum width=1cm, minimum height=1cm, right=2.5cm of LCA] (LSA1) {SA};

      \node[draw, fill=color_sa, rounded corners, minimum width=1cm, minimum height=1cm, right=1.5cm of LSA1] (LSA2) {SA};

      % Events encoding + propagation memory
      \node[below=2.9cm of L] (E) {\includegraphics[height=2cm,cfbox=color_e 0.05cm 0pt]{figures/network/evts_003820.png}};
      \node[above=0.1cm of E] (El) {\normalsize Input Events};

      \foreach \t in {0.05,0.15,...,0.65}
        \draw[line width=0.4mm,color_e] ($(E.west)+(-1.3+\t, 0)$) -- ($(E.west)+(-1.3+\t, 0.375)$);
      \draw[->,line width=0.6mm] ($(E.west)+(-1.3, 0)$) -- ($(E.west)+(-0.5, 0)$);

      \node[draw, trapezium, minimum width=1.25cm, on grid, right=3.75cm of E, opacity=0.0] (tmpeh) {};
      \node[draw, trapezium, fill=color_e, minimum width=1.25cm, rotate around={-90:(tmpeh.center)}] (EH) at (tmpeh) {};

      \node[draw, circle, minimum width=0.625cm, right=0.75cm of tmpeh] (EP) {\Large +};

      \node[draw, fill=color_ca, rounded corners, minimum width=1cm, minimum height=1cm, below=2.6667cm of LCA] (PCA) {CA\textsubscript{P1}};

      \node[draw, minimum width=1cm, minimum height=1cm, above=0.8cm of PCA, align=center] (P) {Prop.\\mem.};

      \node[draw, fill=color_sa, rounded corners, minimum width=1cm, minimum height=1cm, below right=0.3333cm and 2.5cm of PCA] (ESA1) {SA};

      \node[draw, fill=color_sa, rounded corners, minimum width=1cm, minimum height=1cm, right=1.5cm of ESA1] (ESA2) {SA};

      % Positional encoding
      \node[draw, circle, minimum width=1cm, minimum height=1cm, between=LP and EP] (PE) {};
      \draw[thick] ($(PE)+(-0.5cm,0)$) sin ($(PE)+(-0.25cm,0.3cm)$) cos (PE) sin ($(PE)+(0.25cm,-0.3cm)$) cos ($(PE)+(0.5cm,0)$);

      % Central memory update
      \node[draw, fill=color_ca, rounded corners, minimum width=1cm, minimum height=1cm, below right=1.5cm and 0.75cm of LSA2] (MCA) {CA\textsubscript{F}};

      % Decoding
      \node[draw, fill=color_sa, rounded corners, minimum width=1cm, minimum height=1cm, on grid, below=3.5cm of ESA2] (DSA2) {SA};

      \node[draw, fill=color_sa, rounded corners, minimum width=1cm, minimum height=1cm, left=1.5cm of DSA2] (DSA1) {SA};

      \node[draw, trapezium, minimum width=1.25cm, on grid, below=3.5cm of tmpeh, opacity=0.0] (tmpdh) {};
      \node[draw, trapezium, fill=color_d, minimum width=1.25cm, rotate around={-90:(tmpdh.center)}] (DH) at (tmpdh) {};

      \node[on grid, left=3.75cm of tmpdh] (D) {\includegraphics[height=2cm,cfbox=color_d 0.05cm 0pt]{figures/network/predbf_003820.png}};
      \node[above=0.1cm of D] (Dl) {\normalsize Output Depth Map};

      \foreach \t in {0.05,0.15,...,0.65}
        \draw[line width=0.4mm,color_d] ($(D.west)+(-1.3+\t, 0)$) -- ($(D.west)+(-1.3+\t, 0.375)$);
      \draw[->,line width=0.6mm] ($(D.west)+(-1.3, 0)$) -- ($(D.west)+(-0.5, 0)$);

      % Skip connections (SA)
      \node[draw, circle, color_sk, minimum width=0.625cm, below left=1.6875cm and 0.75cm of LSA1] (SP1a) {\Large +};
      \node[draw, circle, color_sk, minimum width=0.625cm, below left=1.6875cm and 0.75cm of LSA2] (SP2a) {\Large +};
      \node[draw, circle, color_sk, minimum width=0.625cm, left=0.25cm of DSA1] (SP1b) {\Large +};
      \node[draw, circle, color_sk, minimum width=0.625cm, left=0.25cm of DSA2] (SP2b) {\Large +};

      % Paths
      \draw[dashed, color_sk, ->, >=latex, line width=0.5mm] (ESA1.west -| SP1a) -- (SP1a);
      \draw[dashed, color_sk, ->, >=latex, line width=0.5mm] (ESA2.west -| SP2a) -- (SP2a);
      \draw[dashed, color_sk, ->, >=latex, line width=0.5mm] (LSA1.west -| SP1a) -- (SP1a);
      \draw[dashed, color_sk, ->, >=latex, line width=0.5mm] (LSA1.west -| SP2a) -- (SP2a);
      \draw[dashed, color_sk, ->, >=latex, line width=0.5mm] (SP1a) -| (SP1b);
      \draw[dashed, color_sk, ->, >=latex, line width=0.5mm] (SP2a) -| (SP2b);
      \draw[dashdotted, color_skd, ->, >=latex, line width=0.5mm] (EH) -- (DH);

      \draw[->,>=latex, line width=0.5mm, color_l] (L) -- node [above=0.1cm, midway] (al) {(H, W, 1)} (LH);
      \draw[->,>=latex, line width=0.5mm, color_l] (LH) -- (LP);
      \draw[->,>=latex, line width=0.5mm, color_l] (LP) -- node [above=0.1cm, pos=0.85] (aplq) {\color{color_ca} \textbf{Q}} (LCA);
      \draw[->,>=latex, line width=0.5mm, color_e] (LCA) -- (LSA1);
      \draw[->,>=latex, line width=0.5mm, dashed, color_l] (LCA) -- (LSA1);
      \draw[->,>=latex, line width=0.5mm, color_e] (LSA1) -- (LSA2);
      \draw[->,>=latex, line width=0.5mm, dashed, color_l] (LSA1) -- (LSA2);
      \draw[->,>=latex, line width=0.5mm, color_e] (LSA2) -| node [left=0.1cm, pos=0.95] (amkv) {\color{color_ca} \textbf{K/V}} (MCA);
      \draw[->,>=latex, line width=0.5mm, dashed, color_l] (LSA2) -| (MCA);

      \draw[->,>=latex, line width=0.5mm, color_e] (E) -- node [above=0.1cm, midway] (ae) {(H, W, 4)} (EH);
      \draw[->,>=latex, line width=0.5mm, color_e] (EH) -- (EP);
      \draw[->,>=latex, line width=0.5mm, color_e] (EP -| PCA) -- node [left=0.1cm, pos=0.7] (apkv) {\color{color_ca} \textbf{K/V}} (PCA);
      \draw[->,>=latex, line width=0.5mm, color_e] (EP) -- (ESA1);
      \draw[->,>=latex, line width=0.5mm, color_e] (ESA1) -- (ESA2);
      \draw[->,>=latex, line width=0.5mm, color_e] (ESA2) -| node [left=0.1cm, pos=0.935] (amq) {\color{color_ca} \textbf{Q}} (MCA);

      \draw[->,>=latex, line width=0.5mm] (PE) -- (LP);
      \draw[->,>=latex, line width=0.5mm] (PE) -- (EP);

      \draw[->,>=latex, line width=0.5mm, color_e] ([xshift=-0.2cm] P.south) -- node [left=0.1cm, pos=0.75] (apq) {\color{color_ca} \textbf{Q}} node [left=0.1cm, pos=0.3] (apq2) {(128, D)} ([xshift=-0.2cm] PCA.north);
      \draw[->,>=latex, line width=0.5mm, color_e] ([xshift=0.2cm] PCA.north) -- node [right=0.1cm] (apo) {(128, D)} ([xshift=0.2cm] P.south);
      \draw[->,>=latex, line width=0.5mm, color_e] (P) -- node [left=0.1cm, pos=0.7] (aplkv) {\color{color_ca} \textbf{K/V}} node [right=0.1cm] (aplkv2) {(128, D)} (LCA);

      \draw[line width=0.5mm, color_d] (MCA) -- ($(MCA.east)+(1cm,0)$);
      \draw[->,>=latex, line width=0.5mm, color_d] ($(MCA.east)+(1cm,0)$) |- (DSA2);
      \draw[->,>=latex, line width=0.5mm, color_d] (DSA2) -- (SP2b);
      \draw[->,>=latex, line width=0.5mm, color_d] (SP2b) -- (DSA1);
      \draw[->,>=latex, line width=0.5mm, color_d] (DSA1) -- (SP1b);
      \draw[->,>=latex, line width=0.5mm, color_d] (SP1b) -- (DH);
      \draw[->,>=latex, line width=0.5mm, color_d] (DH) -- node [above=0.1cm, midway] (ad) {(H, W, 1)} (D);
    \end{tikzpicture}
\begin{tikzpicture}[every node/.style={inner sep=0.001,outer sep=0.001,font=\normalsize}]
      % Changing the font
      \fontfamily{cmss}\selectfont

      % Helping grid
      %\draw[help lines] (0,0) grid (22,-16);

      % LiDAR encoding
      \node[] (L) at (0,0) {\includegraphics[height=2cm,cfbox=color_l 0.05cm 0pt]{figures/network/lidar_003820_biggerpoints.png}};
      \node[above=0.1cm of L] (Ll) {\normalsize Input LiDAR};

      \foreach \t in {0.05,0.25,...,0.65}
        \draw[line width=0.4mm,color_l] ($(L.west)+(-1.3+\t, 0)$) -- ($(L.west)+(-1.3+\t, 0.375)$);
      \draw[->,line width=0.6mm] ($(L.west)+(-1.3, 0)$) -- ($(L.west)+(-0.5, 0)$);

      \node[draw, trapezium, minimum width=1.25cm, on grid, right=3.75cm of L, opacity=0.0] (tmplh) {};
      \node[draw, trapezium, fill=color_l, minimum width=1.25cm, rotate around={-90:(tmplh.center)}] (LH) at (tmplh) {};

      \node[draw, circle, minimum width=0.625cm, right=0.75cm of tmplh] (LP) {\Large +};

      \node[draw, fill=color_ca, rounded corners, minimum width=1cm, minimum height=1cm, right=1.5cm of LP] (LCA) {CA\textsubscript{P2}};

      \foreach \t in {0.15,0.35,...,0.65}
        \draw[line width=0.4mm,color_e] ($(LCA.east)+(0.2+\t, 0.2)$) -- ($(LCA.east)+(0.2+\t, 0.575)$);
      \foreach \t in {0.05,0.25,...,0.65}
        \draw[line width=0.4mm,color_l] ($(LCA.east)+(0.2+\t, 0.2)$) -- ($(LCA.east)+(0.2+\t, 0.575)$);
      \draw[->,line width=0.6mm] ($(LCA.east)+(0.2, 0.2)$) -- ($(LCA.east)+(1.0, 0.2)$);

      \node[draw, fill=color_sa, rounded corners, minimum width=1cm, minimum height=1cm, right=2.5cm of LCA] (LSA1) {SA};

      \node[draw, fill=color_sa, rounded corners, minimum width=1cm, minimum height=1cm, right=1.5cm of LSA1] (LSA2) {SA};

      % Events encoding + propagation memory
      \node[below=2.9cm of L] (E) {\includegraphics[height=2cm,cfbox=color_e 0.05cm 0pt]{figures/network/evts_003820.png}};
      \node[above=0.1cm of E] (El) {\normalsize Input Events};

      \foreach \t in {0.05,0.15,...,0.65}
        \draw[line width=0.4mm,color_e] ($(E.west)+(-1.3+\t, 0)$) -- ($(E.west)+(-1.3+\t, 0.375)$);
      \draw[->,line width=0.6mm] ($(E.west)+(-1.3, 0)$) -- ($(E.west)+(-0.5, 0)$);

      \node[draw, trapezium, minimum width=1.25cm, on grid, right=3.75cm of E, opacity=0.0] (tmpeh) {};
      \node[draw, trapezium, fill=color_e, minimum width=1.25cm, rotate around={-90:(tmpeh.center)}] (EH) at (tmpeh) {};

      \node[draw, circle, minimum width=0.625cm, right=0.75cm of tmpeh] (EP) {\Large +};

      \node[draw, fill=color_ca, rounded corners, minimum width=1cm, minimum height=1cm, below=2.6667cm of LCA] (PCA) {CA\textsubscript{P1}};

      \node[draw, minimum width=1cm, minimum height=1cm, above=0.8cm of PCA, align=center] (P) {Prop.\\mem.};

      \node[draw, fill=color_sa, rounded corners, minimum width=1cm, minimum height=1cm, below right=0.3333cm and 2.5cm of PCA] (ESA1) {SA};

      \node[draw, fill=color_sa, rounded corners, minimum width=1cm, minimum height=1cm, right=1.5cm of ESA1] (ESA2) {SA};

      % Positional encoding
      \node[draw, circle, minimum width=1cm, minimum height=1cm, between=LP and EP] (PE) {};
      \draw[thick] ($(PE)+(-0.5cm,0)$) sin ($(PE)+(-0.25cm,0.3cm)$) cos (PE) sin ($(PE)+(0.25cm,-0.3cm)$) cos ($(PE)+(0.5cm,0)$);

      % Central memory update
      \node[draw, fill=color_gru, rounded corners, minimum width=1cm, minimum height=1cm, right=1.5cm of LSA2] (MGRUL) {GRU};

      \node[draw, fill=color_gru, rounded corners, minimum width=1cm, minimum height=1cm, right=1.5cm of ESA2] (MGRUE) {GRU};

      \node[draw, minimum width=1cm, minimum height=1cm, below right=1.5cm and 1cm of MGRUL, align=center] (M) {Cent.\\mem.};

      % Decoding
      \node[draw, fill=color_sa, rounded corners, minimum width=1cm, minimum height=1cm, on grid, below=3.5cm of ESA2] (DSA2) {SA};

      \node[draw, fill=color_sa, rounded corners, minimum width=1cm, minimum height=1cm, left=1.5cm of DSA2] (DSA1) {SA};

      \node[draw, trapezium, minimum width=1.25cm, on grid, below=3.5cm of tmpeh, opacity=0.0] (tmpdh) {};
      \node[draw, trapezium, fill=color_d, minimum width=1.25cm, rotate around={-90:(tmpdh.center)}] (DH) at (tmpdh) {};

      \node[on grid, left=3.75cm of tmpdh] (D) {\includegraphics[height=2cm,cfbox=color_d 0.05cm 0pt]{figures/network/predbf_003820.png}};
      \node[above=0.1cm of D] (Dl) {\normalsize Output Depth Map};

      \foreach \t in {0.05,0.15,...,0.65}
        \draw[line width=0.4mm,color_d] ($(D.west)+(-1.3+\t, 0)$) -- ($(D.west)+(-1.3+\t, 0.375)$);
      \draw[->,line width=0.6mm] ($(D.west)+(-1.3, 0)$) -- ($(D.west)+(-0.5, 0)$);

      % Skip connections (SA)
      \node[draw, circle, color_sk, minimum width=0.625cm, below left=1.6875cm and 0.75cm of LSA1] (SP1a) {\Large +};
      \node[draw, circle, color_sk, minimum width=0.625cm, below left=1.6875cm and 0.75cm of LSA2] (SP2a) {\Large +};
      \node[draw, circle, color_sk, minimum width=0.625cm, left=0.25cm of DSA1] (SP1b) {\Large +};
      \node[draw, circle, color_sk, minimum width=0.625cm, left=0.25cm of DSA2] (SP2b) {\Large +};

      % Paths
      \draw[dashed, color_sk, ->, >=latex, line width=0.5mm] (ESA1.west -| SP1a) -- (SP1a);
      \draw[dashed, color_sk, ->, >=latex, line width=0.5mm] (ESA2.west -| SP2a) -- (SP2a);
      \draw[dashed, color_sk, ->, >=latex, line width=0.5mm] (LSA1.west -| SP1a) -- (SP1a);
      \draw[dashed, color_sk, ->, >=latex, line width=0.5mm] (LSA1.west -| SP2a) -- (SP2a);
      \draw[dashed, color_sk, ->, >=latex, line width=0.5mm] (SP1a) -| (SP1b);
      \draw[dashed, color_sk, ->, >=latex, line width=0.5mm] (SP2a) -| (SP2b);
      \draw[dashdotted, color_skd, ->, >=latex, line width=0.5mm] (EH) -- (DH);

      \draw[->,>=latex, line width=0.5mm, color_l] (L) -- node [above=0.1cm, midway] (al) {(H, W, 1)} (LH);
      \draw[->,>=latex, line width=0.5mm, color_l] (LH) -- (LP);
      \draw[->,>=latex, line width=0.5mm, color_l] (LP) -- node [above=0.1cm, pos=0.85] (aplq) {\color{color_ca} \textbf{Q}} (LCA);
      \draw[->,>=latex, line width=0.5mm, color_e] (LCA) -- (LSA1);
      \draw[->,>=latex, line width=0.5mm, dashed, color_l] (LCA) -- (LSA1);
      \draw[->,>=latex, line width=0.5mm, color_e] (LSA1) -- (LSA2);
      \draw[->,>=latex, line width=0.5mm, dashed, color_l] (LSA1) -- (LSA2);
      \draw[->,>=latex, line width=0.5mm, color_e] (LSA2) -- (MGRUL);
      \draw[->,>=latex, line width=0.5mm, dashed, color_l] (LSA2) -- (MGRUL);

      \draw[->,>=latex, line width=0.5mm, color_e] (E) -- node [above=0.1cm, midway] (ae) {(H, W, 4)} (EH);
      \draw[->,>=latex, line width=0.5mm, color_e] (EH) -- (EP);
      \draw[->,>=latex, line width=0.5mm, color_e] (EP -| PCA) -- node [left=0.1cm, pos=0.7] (apkv) {\color{color_ca} \textbf{K/V}} (PCA);
      \draw[->,>=latex, line width=0.5mm, color_e] (EP) -- (ESA1);
      \draw[->,>=latex, line width=0.5mm, color_e] (ESA1) -- (ESA2);
      \draw[->,>=latex, line width=0.5mm, color_e] (ESA2) -- (MGRUE);

      \draw[->,>=latex, line width=0.5mm] (PE) -- (LP);
      \draw[->,>=latex, line width=0.5mm] (PE) -- (EP);

      \draw[->,>=latex, line width=0.5mm, color_e] ([xshift=-0.2cm] P.south) -- node [left=0.1cm, pos=0.75] (apq) {\color{color_ca} \textbf{Q}} node [left=0.1cm, pos=0.3] (apq2) {(128, D)} ([xshift=-0.2cm] PCA.north);
      \draw[->,>=latex, line width=0.5mm, color_e] ([xshift=0.2cm] PCA.north) -- node [right=0.1cm] (apo) {(128, D)} ([xshift=0.2cm] P.south);
      \draw[->,>=latex, line width=0.5mm, color_e] (P) -- node [left=0.1cm, pos=0.7] (aplkv) {\color{color_ca} \textbf{K/V}} node [right=0.1cm] (aplkv2) {(128, D)} (LCA);

      \draw[->,>=latex, line width=0.5mm, color_e] ([xshift=0.2cm] M.north) |- ([yshift=0.2cm] MGRUL.east);
      \draw[->,>=latex, line width=0.5mm, dashed, color_l] ([xshift=0.2cm] M.north) |- ([yshift=0.2cm] MGRUL.east);
      \draw[->,>=latex, line width=0.5mm, color_e] ([yshift=-0.2cm] MGRUL.east) -| ([xshift=-0.2cm] M.north);
      \draw[->,>=latex, line width=0.5mm, dashed, color_l] ([yshift=-0.2cm] MGRUL.east) -| ([xshift=-0.2cm] M.north);

      \draw[->,>=latex, line width=0.5mm, color_e] ([xshift=-0.2cm] M.south) |- ([yshift=0.2cm] MGRUE.east);
      \draw[->,>=latex, line width=0.5mm, color_e] ([yshift=-0.2cm] MGRUE.east) -| ([xshift=0.2cm] M.south);

      \draw[line width=0.5mm, color_d] (M) -- ($(M.east)+(1cm,0)$);
      \draw[->,>=latex, line width=0.5mm, color_d] ($(M.east)+(1cm,0)$) |- (DSA2);
      \draw[->,>=latex, line width=0.5mm, color_d] (DSA2) -- (SP2b);
      \draw[->,>=latex, line width=0.5mm, color_d] (SP2b) -- (DSA1);
      \draw[->,>=latex, line width=0.5mm, color_d] (DSA1) -- (SP1b);
      \draw[->,>=latex, line width=0.5mm, color_d] (SP1b) -- (DH);
      \draw[->,>=latex, line width=0.5mm, color_d] (DH) -- node [above=0.1cm, midway] (ad) {(H, W, 1)} (D);

    \end{tikzpicture}
\begin{tikzpicture}[every node/.style={inner sep=0.001,outer sep=0.001,font=\normalsize}]
      % Changing the font
      \fontfamily{cmss}\selectfont

      % Helping grid
      %\draw[help lines] (0,0) grid (22,-16);

      % Events encoding + propagation memory
      \node[] (E) at (0,0) {\includegraphics[height=2cm,cfbox=color_e 0.05cm 0pt]{figures/network/evts_003820.png}};
      \node[above=0.1cm of E] (El) {\normalsize Input Event Volume};

      \foreach \t in {0.05,0.15,...,0.65}
        \draw[line width=0.4mm,color_e] ($(E.west)+(-1.3+\t, 0)$) -- ($(E.west)+(-1.3+\t, 0.375)$);
      \draw[->,line width=0.6mm] ($(E.west)+(-1.3, 0)$) -- ($(E.west)+(-0.5, 0)$);

      \node[draw, trapezium, minimum width=1.25cm, on grid, right=3.75cm of E, opacity=0.0] (tmpeh) {};
      \node[draw, trapezium, fill=color_e, minimum width=1.25cm, rotate around={-90:(tmpeh.center)}] (EH) at (tmpeh) {};

      \node[draw, circle, minimum width=0.625cm, right=0.75cm of tmpeh] (EP) {\Large +};

      \node[draw, fill=color_sa, rounded corners, minimum width=1cm, minimum height=1cm, right=2.5cm of EP] (ESA1) {SA};

      \node[draw, fill=color_sa, rounded corners, minimum width=1cm, minimum height=1cm, right=1.5cm of ESA1] (ESA2) {SA};

      % Positional encoding
      \node[draw, circle, minimum width=1cm, minimum height=1cm, below=0.75cm of EP] (PE) {};
      \draw[thick] ($(PE)+(-0.5cm,0)$) sin ($(PE)+(-0.25cm,0.3cm)$) cos (PE) sin ($(PE)+(0.25cm,-0.3cm)$) cos ($(PE)+(0.5cm,0)$);

      % Central memory update
      \node[draw, fill=color_gru, rounded corners, minimum width=1cm, minimum height=1cm, right=1.5cm of ESA2] (MGRU) {GRU};

      \node[draw, minimum width=1cm, minimum height=1cm, right=0.75cm of MGRU, align=center] (M) {Cent.\\mem.};

      % Decoding
      \node[draw, fill=color_sa, rounded corners, minimum width=1cm, minimum height=1cm, on grid, below=3.5cm of ESA2] (DSA2) {SA};

      \node[draw, fill=color_sa, rounded corners, minimum width=1cm, minimum height=1cm, left=1.5cm of DSA2] (DSA1) {SA};

      \node[draw, trapezium, minimum width=1.25cm, on grid, below=3.5cm of tmpeh, opacity=0.0] (tmpdh) {};
      \node[draw, trapezium, fill=color_d, minimum width=1.25cm, rotate around={-90:(tmpdh.center)}] (DH) at (tmpdh) {};

      \node[on grid, left=3.75cm of tmpdh] (D) {\includegraphics[height=2cm,cfbox=color_d 0.05cm 0pt]{figures/network/predbf_003820.png}};
      \node[above=0.1cm of D] (Dl) {\normalsize Output Depth Map};

      \foreach \t in {0.05,0.15,...,0.65}
        \draw[line width=0.4mm,color_d] ($(D.west)+(-1.3+\t, 0)$) -- ($(D.west)+(-1.3+\t, 0.375)$);
      \draw[->,line width=0.6mm] ($(D.west)+(-1.3, 0)$) -- ($(D.west)+(-0.5, 0)$);

      % Skip connections (SA)
      \node[draw, circle, color_sk, minimum width=0.625cm, left=0.25cm of DSA1] (SP1b) {\Large +};
      \node[draw, circle, color_sk, minimum width=0.625cm, left=0.25cm of DSA2] (SP2b) {\Large +};

      % Paths
      \draw[dashed, color_sk, ->, >=latex, line width=0.5mm] (ESA1.west -| SP1b) -- (SP1b);
      \draw[dashed, color_sk, ->, >=latex, line width=0.5mm] (ESA2.west -| SP2b) -- (SP2b);
      \draw[dashdotted, color_skd, ->, >=latex, line width=0.5mm] (EH) -- (DH);

      \draw[->,>=latex, line width=0.5mm, color_e] (E) -- node [above=0.1cm, midway] (ae) {(H, W, 4)} (EH);
      \draw[->,>=latex, line width=0.5mm, color_e] (EH) -- (EP);
      \draw[->,>=latex, line width=0.5mm, color_e] (EP) -- (ESA1);
      \draw[->,>=latex, line width=0.5mm, color_e] (ESA1) -- (ESA2);
      \draw[->,>=latex, line width=0.5mm, color_e] (ESA2) -- (MGRU);

      \draw[->,>=latex, line width=0.5mm] (PE) -- (EP);

      \draw[->,>=latex, line width=0.5mm] ([yshift=0.2cm] M.west) -- ([yshift=0.2cm] MGRU.east);
      \draw[->,>=latex, line width=0.5mm] ([yshift=-0.2cm] MGRU.east) -- ([yshift=-0.2cm] M.west);

      \draw[->,>=latex, line width=0.5mm, color_d] (M) |- (DSA2);
      \draw[->,>=latex, line width=0.5mm, color_d] (DSA2) -- (SP2b);
      \draw[->,>=latex, line width=0.5mm, color_d] (SP2b) -- (DSA1);
      \draw[->,>=latex, line width=0.5mm, color_d] (DSA1) -- (SP1b);
      \draw[->,>=latex, line width=0.5mm, color_d] (SP1b) -- (DH);
      \draw[->,>=latex, line width=0.5mm, color_d] (DH) -- node [above=0.1cm, midway] (ad) {(H, W, 1)} (D);
    \end{tikzpicture}
\begin{tikzpicture}[every node/.style={inner sep=0.001,outer sep=0.001,font=\normalsize}]
      % Changing the font
      \fontfamily{cmss}\selectfont

      % Helping grid
      %\draw[help lines] (0,0) grid (22,-16);

      % LiDAR encoding
      \node[] (L) at (0,0) {\includegraphics[height=2cm,cfbox=color_l 0.05cm 0pt]{figures/network/lidar_003820_biggerpoints.png}};
      \node[above=0.1cm of L] (Ll) {\normalsize Input Projected LiDAR};

      \foreach \t in {0.05,0.25,...,0.65}
        \draw[line width=0.4mm,color_l] ($(L.west)+(-1.3+\t, 0)$) -- ($(L.west)+(-1.3+\t, 0.375)$);
      \draw[->,line width=0.6mm] ($(L.west)+(-1.3, 0)$) -- ($(L.west)+(-0.5, 0)$);

      \node[draw, trapezium, minimum width=1.25cm, on grid, right=3.75cm of L, opacity=0.0] (tmplh) {};
      \node[draw, trapezium, fill=color_l, minimum width=1.25cm, rotate around={-90:(tmplh.center)}] (LH) at (tmplh) {};

      \node[draw, circle, minimum width=0.625cm, right=0.75cm of tmplh] (LP) {\Large +};

      \node[draw, fill=color_sa, rounded corners, minimum width=1cm, minimum height=1cm, right=2.5cm of LP] (LSA1) {SA};

      \node[draw, fill=color_sa, rounded corners, minimum width=1cm, minimum height=1cm, right=1.5cm of LSA1] (LSA2) {SA};

      % Positional encoding
      \node[draw, circle, minimum width=1cm, minimum height=1cm, below=0.75cm of LP] (PE) {};
      \draw[thick] ($(PE)+(-0.5cm,0)$) sin ($(PE)+(-0.25cm,0.3cm)$) cos (PE) sin ($(PE)+(0.25cm,-0.3cm)$) cos ($(PE)+(0.5cm,0)$);

      % Central memory update
      \node[draw, fill=color_gru, rounded corners, minimum width=1cm, minimum height=1cm, right=1.5cm of LSA2] (MGRU) {GRU};

      \node[draw, minimum width=1cm, minimum height=1cm, right=0.75cm of MGRU, align=center] (M) {Cent.\\mem.};

      % Decoding
      \node[draw, fill=color_sa, rounded corners, minimum width=1cm, minimum height=1cm, on grid, below=3.5cm of LSA2] (DSA2) {SA};

      \node[draw, fill=color_sa, rounded corners, minimum width=1cm, minimum height=1cm, left=1.5cm of DSA2] (DSA1) {SA};

      \node[draw, trapezium, minimum width=1.25cm, on grid, below=3.5cm of tmplh, opacity=0.0] (tmpdh) {};
      \node[draw, trapezium, fill=color_d, minimum width=1.25cm, rotate around={-90:(tmpdh.center)}] (DH) at (tmpdh) {};

      \node[on grid, left=3.75cm of tmpdh] (D) {\includegraphics[height=2cm,cfbox=color_d 0.05cm 0pt]{figures/network/predbf_003820.png}};
      \node[above=0.1cm of D] (Dl) {\normalsize Output Depth Map};

      \foreach \t in {0.05,0.25,...,0.65}
        \draw[line width=0.4mm,color_d] ($(D.west)+(-1.3+\t, 0)$) -- ($(D.west)+(-1.3+\t, 0.375)$);
      \draw[->,line width=0.6mm] ($(D.west)+(-1.3, 0)$) -- ($(D.west)+(-0.5, 0)$);

      % Skip connections (SA)
      \node[draw, circle, color_sk, minimum width=0.625cm, left=0.25cm of DSA1] (SP1b) {\Large +};
      \node[draw, circle, color_sk, minimum width=0.625cm, left=0.25cm of DSA2] (SP2b) {\Large +};

      % Paths
      \draw[dashed, color_sk, ->, >=latex, line width=0.5mm] (LSA1.west -| SP1b) -- (SP1b);
      \draw[dashed, color_sk, ->, >=latex, line width=0.5mm] (LSA1.west -| SP2b) -- (SP2b);
      \draw[dashdotted, color_skd, ->, >=latex, line width=0.5mm] (LH) -- (DH);

      \draw[->,>=latex, line width=0.5mm, color_l] (L) -- node [above=0.1cm, midway] (al) {(H, W, 1)} (LH);
      \draw[->,>=latex, line width=0.5mm, color_l] (LH) -- (LP);
      \draw[->,>=latex, line width=0.5mm, color_l] (LP) -- (LSA1);
      \draw[->,>=latex, line width=0.5mm, color_l] (LSA1) -- (LSA2);
      \draw[->,>=latex, line width=0.5mm, color_l] (LSA2) -- (MGRU);

      \draw[->,>=latex, line width=0.5mm] (PE) -- (LP);

      \draw[->,>=latex, line width=0.5mm] ([yshift=0.2cm] M.west) -- ([yshift=0.2cm] MGRU.east);
      \draw[->,>=latex, line width=0.5mm] ([yshift=-0.2cm] MGRU.east) -- ([yshift=-0.2cm] M.west);

      \draw[->,>=latex, line width=0.5mm, color_d] (M) |- (DSA2);
      \draw[->,>=latex, line width=0.5mm, color_d] (DSA2) -- (SP2b);
      \draw[->,>=latex, line width=0.5mm, color_d] (SP2b) -- (DSA1);
      \draw[->,>=latex, line width=0.5mm, color_d] (DSA1) -- (SP1b);
      \draw[->,>=latex, line width=0.5mm, color_d] (SP1b) -- (DH);
      \draw[->,>=latex, line width=0.5mm, color_d] (DH) -- node [above=0.1cm, midway] (ad) {(H, W, 1)} (D);
    \end{tikzpicture}
\begin{tikzpicture}[every node/.style={inner sep=0.001,outer sep=0.001,font=\normalsize}]
      % Changing the font
      \fontfamily{cmss}\selectfont

      % Helping grid
      %\draw[help lines] (0,0) grid (22,-16);

      % LiDAR encoding
      \node[] (L) at (0,0) {\includegraphics[height=2cm,cfbox=color_l 0.05cm 0pt]{figures/network/lidar_003820_biggerpoints.png}};
      \node[above=0.1cm of L] (Ll) {\normalsize Input LiDAR};

      \foreach \t in {0.05,0.25,...,0.65}
        \draw[line width=0.4mm,color_l] ($(L.west)+(-1.3+\t, 0)$) -- ($(L.west)+(-1.3+\t, 0.375)$);
      \draw[->,line width=0.6mm] ($(L.west)+(-1.3, 0)$) -- ($(L.west)+(-0.5, 0)$);

      %\node[draw, trapezium, minimum width=1.25cm, on grid, right=3.75cm of L, opacity=0.0] (tmplh) {};
      %\node[draw, trapezium, fill=color_l, minimum width=1.25cm, rotate around={-90:(tmplh.center)}] (LH) at (tmplh) {};
      \node[draw, minimum width=1cm, minimum height=1cm, on grid, right=4cm of L, line width=0.5mm, color_l] (LH) {};
      \draw[thick, densely dotted] ($(LH)+(-0.5cm,-0.25cm)$) -- ($(LH)+(0.5cm,-0.25cm)$);
      \draw[thick, densely dotted] ($(LH)+(-0.5cm,0)$) -- ($(LH)+(0.5cm,0)$);
      \draw[thick, densely dotted] ($(LH)+(-0.5cm,0.25cm)$) -- ($(LH)+(0.5cm,0.25cm)$);
      \draw[thick, densely dotted] ($(LH)+(-0.25cm,-0.5cm)$) -- ($(LH)+(-0.25cm,0.5cm)$);
      \draw[thick, densely dotted] ($(LH)+(0,-0.5cm)$) -- ($(LH)+(0,0.5cm)$);
      \draw[thick, densely dotted] ($(LH)+(0.25cm,-0.5cm)$) -- ($(LH)+(0.25cm,0.5cm)$);
      \node[above=0.1cm of LH] (LHl) {\normalsize Split};

      \node[draw, circle, minimum width=0.625cm, right=0.75cm of LH] (LP) {\Large +};

      \node[draw, fill=color_ca, rounded corners, minimum width=1cm, minimum height=1cm, right=1.5cm of LP] (LCA) {CA\textsubscript{P2}};

      \foreach \t in {0.15,0.35,...,0.65}
        \draw[line width=0.4mm,color_e] ($(LCA.east)+(0.2+\t, 0.2)$) -- ($(LCA.east)+(0.2+\t, 0.575)$);
      \foreach \t in {0.05,0.25,...,0.65}
        \draw[line width=0.4mm,color_l] ($(LCA.east)+(0.2+\t, 0.2)$) -- ($(LCA.east)+(0.2+\t, 0.575)$);
      \draw[->,line width=0.6mm] ($(LCA.east)+(0.2, 0.2)$) -- ($(LCA.east)+(1.0, 0.2)$);

      \node[draw, fill=color_sa, rounded corners, minimum width=1cm, minimum height=1cm, right=2.5cm of LCA] (LSA1) {SA};

      \node[draw, fill=color_sa, rounded corners, minimum width=1cm, minimum height=1cm, right=1.5cm of LSA1] (LSA2) {SA};

      \node[draw, fill=color_sa, rounded corners, minimum width=1cm, minimum height=1cm, right=1.5cm of LSA2] (LSA3) {SA};

      % Events encoding + propagation memory
      \node[below=2.9cm of L] (E) {\includegraphics[height=2cm,cfbox=color_e 0.05cm 0pt]{figures/network/evts_003820.png}};
      \node[above=0.1cm of E] (El) {\normalsize Input Events};

      \foreach \t in {0.05,0.15,...,0.65}
        \draw[line width=0.4mm,color_e] ($(E.west)+(-1.3+\t, 0)$) -- ($(E.west)+(-1.3+\t, 0.375)$);
      \draw[->,line width=0.6mm] ($(E.west)+(-1.3, 0)$) -- ($(E.west)+(-0.5, 0)$);

      %\node[draw, trapezium, minimum width=1.25cm, on grid, right=3.75cm of E, opacity=0.0] (tmpeh) {};
      %\node[draw, trapezium, fill=color_e, minimum width=1.25cm, rotate around={-90:(tmpeh.center)}] (EH) at (tmpeh) {};
      \node[draw, minimum width=1cm, minimum height=1cm, on grid, right=4cm of E, line width=0.5mm, color_e] (EH) {};
      \draw[thick, densely dotted] ($(EH)+(-0.5cm,-0.25cm)$) -- ($(EH)+(0.5cm,-0.25cm)$);
      \draw[thick, densely dotted] ($(EH)+(-0.5cm,0)$) -- ($(EH)+(0.5cm,0)$);
      \draw[thick, densely dotted] ($(EH)+(-0.5cm,0.25cm)$) -- ($(EH)+(0.5cm,0.25cm)$);
      \draw[thick, densely dotted] ($(EH)+(-0.25cm,-0.5cm)$) -- ($(EH)+(-0.25cm,0.5cm)$);
      \draw[thick, densely dotted] ($(EH)+(0,-0.5cm)$) -- ($(EH)+(0,0.5cm)$);
      \draw[thick, densely dotted] ($(EH)+(0.25cm,-0.5cm)$) -- ($(EH)+(0.25cm,0.5cm)$);
      \node[above=0.1cm of EH] (EHl) {\normalsize Split};

      \node[draw, circle, minimum width=0.625cm, right=0.75cm of EH] (EP) {\Large +};

      \node[draw, fill=color_ca, rounded corners, minimum width=1cm, minimum height=1cm, below=2.6667cm of LCA] (PCA) {CA\textsubscript{P1}};

      \node[draw, minimum width=1cm, minimum height=1cm, above=0.8cm of PCA, align=center] (P) {Prop.\\mem.};

      \node[draw, fill=color_sa, rounded corners, minimum width=1cm, minimum height=1cm, below right=0.3333cm and 2.5cm of PCA] (ESA1) {SA};

      \node[draw, fill=color_sa, rounded corners, minimum width=1cm, minimum height=1cm, right=1.5cm of ESA1] (ESA2) {SA};

      \node[draw, fill=color_sa, rounded corners, minimum width=1cm, minimum height=1cm, right=1.5cm of ESA2] (ESA3) {SA};

      % Positional encoding
      \node[draw, circle, minimum width=1cm, minimum height=1cm, between=LP and EP] (PE) {};
      \draw[thick] ($(PE)+(-0.5cm,0)$) sin ($(PE)+(-0.25cm,0.3cm)$) cos (PE) sin ($(PE)+(0.25cm,-0.3cm)$) cos ($(PE)+(0.5cm,0)$);

      % Central memory update
      \node[draw, fill=color_ca, rounded corners, minimum width=1cm, minimum height=1cm, below right=1.5cm and 0.75cm of LSA3] (MCA) {CA\textsubscript{F}};

      \node[draw, fill=color_gru, rounded corners, minimum width=1cm, minimum height=1cm, right=0.75cm of MCA] (MGRU) {GRU};

      \node[draw, minimum width=1cm, minimum height=1cm, right=0.75cm of MGRU, align=center] (M) {Cent.\\mem.};

      % Decoding
      \node[draw, fill=color_sa, rounded corners, minimum width=1cm, minimum height=1cm, on grid, below=3.5cm of ESA3] (DSA3) {SA};

      \node[draw, fill=color_sa, rounded corners, minimum width=1cm, minimum height=1cm, left=1.5cm of DSA3] (DSA2) {SA};

      \node[draw, fill=color_sa, rounded corners, minimum width=1cm, minimum height=1cm, left=1.5cm of DSA2] (DSA1) {SA};

      \node[draw, minimum width=1cm, minimum height=1cm, left=3.25cm of DSA1, line width=0.5mm, color_d] (DH1) {};
      \draw[thick, densely dotted] ($(DH1)+(-0.5cm,-0.25cm)$) -- ($(DH1)+(0.5cm,-0.25cm)$);
      \draw[thick, densely dotted] ($(DH1)+(-0.5cm,0)$) -- ($(DH1)+(0.5cm,0)$);
      \draw[thick, densely dotted] ($(DH1)+(-0.5cm,0.25cm)$) -- ($(DH1)+(0.5cm,0.25cm)$);
      \draw[thick, densely dotted] ($(DH1)+(-0.25cm,-0.5cm)$) -- ($(DH1)+(-0.25cm,0.5cm)$);
      \draw[thick, densely dotted] ($(DH1)+(0,-0.5cm)$) -- ($(DH1)+(0,0.5cm)$);
      \draw[thick, densely dotted] ($(DH1)+(0.25cm,-0.5cm)$) -- ($(DH1)+(0.25cm,0.5cm)$);
      \node[above=0.1cm of DH1] (DH1l) {\normalsize Group};

      \node[draw, trapezium, minimum width=1.25cm, on grid, below=3.5cm of EH, opacity=0.0] (tmpdh) {};
      \node[draw, trapezium, fill=color_d, minimum width=1.25cm, rotate around={-90:(tmpdh.center)}] (DH2) at (tmpdh) {};

      \node[on grid, left=4cm of tmpdh] (D) {\includegraphics[height=2cm,cfbox=color_d 0.05cm 0pt]{figures/network/predbf_003820.png}};
      \node[above=0.1cm of D] (Dl) {\normalsize Output Depth Map};

      \foreach \t in {0.05,0.15,...,0.65}
        \draw[line width=0.4mm,color_d] ($(D.west)+(-1.3+\t, 0)$) -- ($(D.west)+(-1.3+\t, 0.375)$);
      \draw[->,line width=0.6mm] ($(D.west)+(-1.3, 0)$) -- ($(D.west)+(-0.5, 0)$);

      % Skip connections (SA)
      \node[draw, circle, color_sk, minimum width=0.625cm, below left=1.6875cm and 0.75cm of LSA1] (SP1a) {\Large +};
      \node[draw, circle, color_sk, minimum width=0.625cm, below left=1.6875cm and 0.75cm of LSA2] (SP2a) {\Large +};
      \node[draw, circle, color_sk, minimum width=0.625cm, below left=1.6875cm and 0.75cm of LSA3] (SP3a) {\Large +};
      \node[draw, circle, color_sk, minimum width=0.625cm, left=0.25cm of DSA1] (SP1b) {\Large +};
      \node[draw, circle, color_sk, minimum width=0.625cm, left=0.25cm of DSA2] (SP2b) {\Large +};
      \node[draw, circle, color_sk, minimum width=0.625cm, left=0.25cm of DSA3] (SP3b) {\Large +};

      % Paths
      \draw[dashed, color_sk, ->, >=latex, line width=0.5mm] (ESA1.west -| SP1a) -- (SP1a);
      \draw[dashed, color_sk, ->, >=latex, line width=0.5mm] (ESA2.west -| SP2a) -- (SP2a);
      \draw[dashed, color_sk, ->, >=latex, line width=0.5mm] (ESA3.west -| SP3a) -- (SP3a);
      \draw[dashed, color_sk, ->, >=latex, line width=0.5mm] (LSA1.west -| SP1a) -- (SP1a);
      \draw[dashed, color_sk, ->, >=latex, line width=0.5mm] (LSA2.west -| SP2a) -- (SP2a);
      \draw[dashed, color_sk, ->, >=latex, line width=0.5mm] (LSA3.west -| SP3a) -- (SP3a);
      \draw[dashed, color_sk, ->, >=latex, line width=0.5mm] (SP1a) -| (SP1b);
      \draw[dashed, color_sk, ->, >=latex, line width=0.5mm] (SP2a) -| (SP2b);
      \draw[dashed, color_sk, ->, >=latex, line width=0.5mm] (SP3a) -| (SP3b);

      \draw[->,>=latex, line width=0.5mm, color_l] (L) -- node [above=0.1cm, midway] (al) {(H, W, 1)} (LH);
      \draw[->,>=latex, line width=0.5mm, color_l] (LH) -- (LP);
      \draw[->,>=latex, line width=0.5mm, color_l] (LP) -- node [above=0.1cm, pos=0.85] (aplq) {\color{color_ca} \textbf{Q}} (LCA);
      \draw[->,>=latex, line width=0.5mm, color_e] (LCA) -- (LSA1);
      \draw[->,>=latex, line width=0.5mm, dashed, color_l] (LCA) -- (LSA1);
      \draw[->,>=latex, line width=0.5mm, color_e] (LSA1) -- (LSA2);
      \draw[->,>=latex, line width=0.5mm, dashed, color_l] (LSA1) -- (LSA2);
      \draw[->,>=latex, line width=0.5mm, color_e] (LSA2) -- (LSA3);
      \draw[->,>=latex, line width=0.5mm, dashed, color_l] (LSA2) -- (LSA3);
      \draw[->,>=latex, line width=0.5mm, color_e] (LSA3) -| node [left=0.1cm, pos=0.95] (amkv) {\color{color_ca} \textbf{K/V}} (MCA);
      \draw[->,>=latex, line width=0.5mm, dashed, color_l] (LSA3) -| (MCA);

      \draw[->,>=latex, line width=0.5mm, color_e] (E) -- node [above=0.1cm, midway] (ae) {(H, W, 4)} (EH);
      \draw[->,>=latex, line width=0.5mm, color_e] (EH) -- (EP);
      \draw[->,>=latex, line width=0.5mm, color_e] (EP -| PCA) -- node [left=0.1cm, pos=0.7] (apkv) {\color{color_ca} \textbf{K/V}} (PCA);
      \draw[->,>=latex, line width=0.5mm, color_e] (EP) -- (ESA1);
      \draw[->,>=latex, line width=0.5mm, color_e] (ESA1) -- (ESA2);
      \draw[->,>=latex, line width=0.5mm, color_e] (ESA2) -- (ESA3);
      \draw[->,>=latex, line width=0.5mm, color_e] (ESA3) -| node [left=0.1cm, pos=0.935] (amq) {\color{color_ca} \textbf{Q}} (MCA);

      \draw[->,>=latex, line width=0.5mm] (PE) -- (LP);
      \draw[->,>=latex, line width=0.5mm] (PE) -- (EP);

      \draw[->,>=latex, line width=0.5mm, color_e] ([xshift=-0.2cm] P.south) -- node [left=0.1cm, pos=0.75] (apq) {\color{color_ca} \textbf{Q}} node [left=0.1cm, pos=0.3] (apq2) {(128, D)} ([xshift=-0.2cm] PCA.north);
      \draw[->,>=latex, line width=0.5mm, color_e] ([xshift=0.2cm] PCA.north) -- node [right=0.1cm] (apo) {(128, D)} ([xshift=0.2cm] P.south);
      \draw[->,>=latex, line width=0.5mm, color_e] (P) -- node [left=0.1cm, pos=0.7] (aplkv) {\color{color_ca} \textbf{K/V}} node [right=0.1cm] (aplkv2) {(128, D)} (LCA);

      \draw[->,>=latex, line width=0.5mm] (MCA) -- (MGRU);
      \draw[->,>=latex, line width=0.5mm] ([yshift=0.2cm] M.west) -- ([yshift=0.2cm] MGRU.east);
      \draw[->,>=latex, line width=0.5mm] ([yshift=-0.2cm] MGRU.east) -- ([yshift=-0.2cm] M.west);

      \draw[->,>=latex, line width=0.5mm, color_d] (M) |- (DSA3);
      \draw[->,>=latex, line width=0.5mm, color_d] (DSA3) -- (SP3b);
      \draw[->,>=latex, line width=0.5mm, color_d] (SP3b) -- (DSA2);
      \draw[->,>=latex, line width=0.5mm, color_d] (DSA2) -- (SP2b);
      \draw[->,>=latex, line width=0.5mm, color_d] (SP2b) -- (DSA1);
      \draw[->,>=latex, line width=0.5mm, color_d] (DSA1) -- (SP1b);
      \draw[->,>=latex, line width=0.5mm, color_d] (SP1b) -- (DH1);
      \draw[->,>=latex, line width=0.5mm, color_d] (DH1) -- node [above=0.1cm, midway] (ad) {(H, W, 4)} (DH2);
      \draw[->,>=latex, line width=0.5mm, color_d] (DH2) -- node [above=0.1cm, midway] (ad) {(H, W, 1)} (D);
    \end{tikzpicture}
\begin{tabular}{@{}ccc@{}}
    Ground truth & DELTA\textsubscript{SL} result & DELTA\rlap{\textsubscript{SL}}\textsuperscript{NEH} result \\
    \includegraphics[width=0.33\linewidth]{figures/sled_cmp/data_and_gt/gtbf_001662.png} &
    \includegraphics[width=0.33\linewidth]{figures/sled_cmp/delta/predbf_001662.png} &
    \includegraphics[width=0.33\linewidth]{figures/sled_cmp/delta_neh/predbf_001662.png} \\
    \includegraphics[width=0.33\linewidth]{figures/sled_cmp/data_and_gt/gtbf_007812.png} &
    \includegraphics[width=0.33\linewidth]{figures/sled_cmp/delta/predbf_007812.png} &
    \includegraphics[width=0.33\linewidth]{figures/sled_cmp/delta_neh/predbf_007812.png} \\
  \end{tabular}
